Precise measurements of $D^0 \to K^-\ell^+\nu_\ell$ and $D^+ \to \bar K^0\ell^+\nu_\ell$ decays

Using $e^+e^-$ collision data corresponding to an integrated luminosity of 20.3 fb$^{-1}$, collected at the center-of-mass energy of 3.773 GeV with the BESIII detector, we present precise measurements of $D^0 \to K^-\ell^+\nu_\ell$ and $D^+ \to \bar K^0\ell^+\nu_\ell$ ($\ell=e,\mu$) decays. The branching fractions of $D^0\to K^-e^+\nu_e$, $D^0\to K^-\mu^+\nu_\mu$, $D^+\to \bar K^0e^+\nu_e$, and $D^+\to \bar K^0\mu^+\nu_\mu$ are measured to be $(3.548\pm0.006_{\rm stat}\pm0.017_{\rm syst}) \%$, $(3.445\pm0.007_{\rm stat}\pm0.017_{\rm syst}) \%$, $(8.928\pm0.025_{\rm stat}\pm0.050_{\rm syst}) \%$, and $(8.770\pm0.029_{\rm stat}\pm0.053_{\rm syst}) \%$, respectively. The partial decay rates of these four decays are measured with improved precision, and their forward-backward asymmetries are determined for the first time. By performing a simultaneous fit to the measured partial decay rates and the forward-backward asymmetries of $D \to \bar K\ell^+\nu_{\ell}$, a search for a possible scalar current contribution in the $c\to s\ell^+\nu_{\ell}$ transition is performed. The results are ${\rm Re}(c_S^{\mu})=0.017\pm0.008_{\rm stat}\pm0.006_{\rm syst}$ and ${\rm Im}(c_S^{\mu})=\pm(0.077\pm0.011_{\rm stat}\pm0.009_{\rm syst})$, corresponding to a difference from the SM with a significance of $2.3\sigma$. The product of the form factor $f_+(0)$ and the modulus of the $c\to s$ Cabibbo-Kobayashi-Maskawa matrix element $|V_{cs}|$ is determined to be $f_+(0)|V_{cs}|=0.7183\pm0.0007_{\rm stat}\pm0.0014_{\rm syst}$. With the inputs $|V_{cs}|=0.97349\pm0.00016$ from the Standard Model global fit or $\ffK=0.7452\pm0.0031$ from the lattice quantum chromodynamics calculation, we derive $f_+(0)=0.7383\pm0.0007_{\rm stat}\pm0.0014_{\rm syst}$ and $|V_{cs}|=0.9639\pm0.0009_{\rm stat}\pm0.0018_{\rm syst}\pm0.0040_{\rm LQCD}$.

==> (inline-0) <==
\begin{tabular}{cccc}
\hline
\hline
$q^2~({\rm GeV^2}/c^4)$&$N_{\rm DT}^i$&$N_{\rm prd}^i$&$\Delta\Gamma~({\rm ns^{-1}})$\\ \hline
$(0.0,0.1)$&  $23870\pm183$&$51906\pm417$&$6.255\pm0.050$ \\
$(0.1,0.2)$&  $33402\pm209$&$71004\pm481$&$8.556\pm0.058$ \\
$(0.2,0.3)$&  $34109\pm214$&$68012\pm475$&$8.195\pm0.057$ \\
$(0.3,0.4)$&  $34171\pm220$&$63532\pm464$&$7.655\pm0.056$ \\
$(0.4,0.5)$&  $34333\pm230$&$60112\pm463$&$7.243\pm0.056$ \\
$(0.5,0.6)$&  $33721\pm236$&$55816\pm453$&$6.726\pm0.055$ \\
$(0.6,0.7)$&  $32588\pm224$&$51439\pm413$&$6.198\pm0.050$ \\
$(0.7,0.8)$&  $30747\pm212$&$47083\pm380$&$5.673\pm0.046$ \\
$(0.8,0.9)$&  $28447\pm202$&$42776\pm356$&$5.154\pm0.043$ \\
$(0.9,1.0)$&  $25562\pm193$&$38241\pm338$&$4.608\pm0.041$ \\
$(1.0,1.1)$&  $22134\pm186$&$33171\pm327$&$3.997\pm0.039$ \\
$(1.1,1.2)$&  $19180\pm182$&$29121\pm320$&$3.509\pm0.039$ \\
$(1.2,1.3)$&  $15714\pm174$&$24253\pm312$&$2.922\pm0.038$ \\
$(1.3,1.4)$&  $12893\pm174$&$20318\pm314$&$2.448\pm0.038$ \\
$(1.4,1.5)$&  $9396\pm154$&$15124\pm284$&$1.822\pm0.034$ \\
$(1.5,1.6)$&  $6102\pm99$&$10320\pm190$&$1.243\pm0.023$ \\
$(1.6,1.7)$&  $3540\pm85$&$6467\pm176$&$0.779\pm0.021$ \\
$>1.7$&  $1710\pm71$&$4285\pm194$&$0.516\pm0.023$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\hline
$q^2~({\rm GeV^2}/c^4)$&$N_{\rm DT}^i$&$N_{\rm prd}^i$&$\Delta\Gamma~({\rm ns^{-1}})$\\ \hline
$(0.0,0.1)$&  $17837\pm144$&$100514\pm859$&$9.139\pm0.078$ \\
$(0.1,0.2)$&  $16363\pm138$&$95738\pm906$&$8.705\pm0.082$ \\
$(0.2,0.3)$&  $14902\pm131$&$89666\pm906$&$8.153\pm0.082$ \\
$(0.3,0.4)$&  $13977\pm127$&$86390\pm906$&$7.855\pm0.082$ \\
$(0.4,0.5)$&  $12609\pm120$&$79104\pm879$&$7.192\pm0.080$ \\
$(0.5,0.6)$&  $11532\pm114$&$73772\pm857$&$6.708\pm0.078$ \\
$(0.6,0.7)$&  $10540\pm109$&$68410\pm835$&$6.220\pm0.076$ \\
$(0.7,0.8)$&  $9637\pm104$&$63872\pm810$&$5.807\pm0.074$ \\
$(0.8,0.9)$&  $8403\pm97$&$56229\pm764$&$5.113\pm0.069$ \\
$(0.9,1.0)$&  $7485\pm91$&$51026\pm726$&$4.639\pm0.066$ \\
$(1.0,1.1)$&  $6466\pm85$&$44755\pm681$&$4.069\pm0.062$ \\
$(1.1,1.2)$&  $5432\pm78$&$37865\pm630$&$3.443\pm0.057$ \\
$(1.2,1.3)$&  $4577\pm71$&$32532\pm585$&$2.958\pm0.053$ \\
$(1.3,1.4)$&  $3652\pm64$&$26470\pm527$&$2.407\pm0.048$ \\
$(1.4,1.5)$&  $2626\pm54$&$19210\pm450$&$1.747\pm0.041$ \\
$(1.5,1.6)$&  $1801\pm45$&$13404\pm378$&$1.219\pm0.034$ \\
$(1.6,1.7)$&  $1146\pm36$&$8800\pm305$&$0.800\pm0.028$ \\
$>1.7$&  $528\pm25$&$4330\pm218$&$0.394\pm0.020$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\hline
$q^2~({\rm GeV^2}/c^4)$&$N_{\rm DT}^i$&$N_{\rm prd}^i$&$\Delta\Gamma~({\rm ns^{-1}})$\\ \hline
$(0.0,0.1)$&  $8335\pm97$&$70192\pm852$&$6.382\pm0.078$ \\
$(0.1,0.2)$&  $11083\pm112$&$93318\pm1012$&$8.485\pm0.092$ \\
$(0.2,0.3)$&  $11176\pm113$&$90718\pm1007$&$8.248\pm0.092$ \\
$(0.3,0.4)$&  $10832\pm112$&$83751\pm965$&$7.615\pm0.088$ \\
$(0.4,0.5)$&  $10835\pm114$&$80508\pm958$&$7.320\pm0.087$ \\
$(0.5,0.6)$&  $10436\pm117$&$74820\pm949$&$6.803\pm0.086$ \\
$(0.6,0.7)$&  $9864\pm114$&$68826\pm905$&$6.258\pm0.082$ \\
$(0.7,0.8)$&  $9113\pm108$&$62691\pm850$&$5.700\pm0.077$ \\
$(0.8,0.9)$&  $8327\pm105$&$57250\pm822$&$5.205\pm0.075$ \\
$(0.9,1.0)$&  $7283\pm100$&$50350\pm791$&$4.578\pm0.072$ \\
$(1.0,1.1)$&  $6606\pm96$&$46606\pm772$&$4.238\pm0.070$ \\
$(1.1,1.2)$&  $5465\pm93$&$38543\pm747$&$3.504\pm0.068$ \\
$(1.2,1.3)$&  $4561\pm89$&$32869\pm727$&$2.989\pm0.066$ \\
$(1.3,1.4)$&  $3696\pm81$&$26902\pm661$&$2.446\pm0.060$ \\
$(1.4,1.5)$&  $2650\pm72$&$19408\pm597$&$1.765\pm0.054$ \\
$(1.5,1.6)$&  $2092\pm51$&$15661\pm420$&$1.424\pm0.038$ \\
$(1.6,1.7)$&  $1253\pm40$&$9583\pm344$&$0.871\pm0.031$ \\
$>1.7$&  $714\pm34$&$5804\pm304$&$0.528\pm0.028$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.102&0.004&-0.002&-0.000&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&0.000&-0.000&-0.000&-0.000&0.000\\
2&-0.102&1.000&-0.133&0.007&-0.002&-0.000&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&0.000\\
3&0.004&-0.133&1.000&-0.149&0.009&-0.002&-0.000&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&0.000&-0.000\\
4&-0.002&0.007&-0.149&1.000&-0.159&0.010&-0.002&-0.000&-0.000&-0.000&-0.000&0.000&0.000&0.000&0.000&0.000&-0.000&0.000\\
5&-0.000&-0.002&0.009&-0.159&1.000&-0.165&0.011&-0.002&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&0.000\\
6&-0.000&-0.000&-0.002&0.010&-0.165&1.000&-0.168&0.011&-0.002&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&-0.000&0.000\\
7&-0.000&-0.000&-0.000&-0.002&0.011&-0.168&1.000&-0.168&0.011&-0.002&-0.001&-0.000&-0.000&0.000&-0.000&0.000&-0.000&-0.000\\
8&-0.000&-0.000&-0.000&-0.000&-0.002&0.011&-0.168&1.000&-0.168&0.011&-0.003&-0.001&-0.000&-0.000&0.000&0.000&0.000&-0.000\\
9&0.000&-0.000&-0.000&-0.000&-0.000&-0.002&0.011&-0.168&1.000&-0.166&0.010&-0.002&-0.001&-0.000&0.000&0.000&-0.000&0.000\\
10&-0.000&0.000&-0.000&-0.000&-0.000&-0.000&-0.002&0.011&-0.166&1.000&-0.162&0.008&-0.002&-0.001&-0.000&-0.000&0.000&-0.000\\
11&0.000&-0.000&0.000&-0.000&-0.000&-0.000&-0.001&-0.003&0.010&-0.162&1.000&-0.158&0.007&-0.002&-0.000&-0.000&0.000&-0.000\\
12&0.000&0.000&-0.000&0.000&0.000&-0.000&-0.000&-0.001&-0.002&0.008&-0.158&1.000&-0.152&0.006&-0.002&-0.000&0.000&-0.000\\
13&0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.001&-0.002&0.007&-0.152&1.000&-0.146&0.005&-0.002&-0.000&0.000\\
14&0.000&0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.001&-0.002&0.006&-0.146&1.000&-0.140&0.005&-0.001&0.000\\
15&-0.000&-0.000&0.000&0.000&0.000&0.000&-0.000&0.000&0.000&-0.000&-0.000&-0.002&0.005&-0.140&1.000&-0.131&0.005&-0.001\\
16&-0.000&0.000&-0.000&0.000&0.000&0.000&0.000&0.000&0.000&-0.000&-0.000&-0.000&-0.002&0.005&-0.131&1.000&-0.119&0.005\\
17&-0.000&-0.000&0.000&-0.000&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&-0.001&0.005&-0.119&1.000&-0.106\\
18&0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&-0.000&0.000&-0.000&-0.000&-0.000&0.000&0.000&-0.001&0.005&-0.106&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.073&0.003&-0.000&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&0.000&-0.000&-0.000&-0.000&-0.000&0.000\\
2&-0.073&1.000&-0.094&0.005&-0.001&-0.000&-0.000&0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&0.000&0.000\\
3&0.003&-0.094&1.000&-0.113&0.007&-0.001&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&0.000\\
4&-0.000&0.005&-0.113&1.000&-0.127&0.008&-0.002&-0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&-0.000&0.000&-0.000\\
5&-0.000&-0.001&0.007&-0.127&1.000&-0.134&0.009&-0.002&-0.001&-0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&-0.000\\
6&-0.000&-0.000&-0.001&0.008&-0.134&1.000&-0.139&0.008&-0.002&-0.001&-0.000&-0.000&0.000&-0.000&0.000&0.000&-0.000&0.000\\
7&-0.000&-0.000&-0.000&-0.002&0.009&-0.139&1.000&-0.143&0.008&-0.002&-0.000&-0.001&-0.000&0.000&0.000&0.000&-0.000&-0.000\\
8&0.000&0.000&-0.000&-0.000&-0.002&0.008&-0.143&1.000&-0.142&0.008&-0.002&-0.001&-0.000&-0.000&0.000&0.000&0.000&0.000\\
9&-0.000&0.000&-0.000&-0.000&-0.001&-0.002&0.008&-0.142&1.000&-0.142&0.007&-0.002&-0.001&-0.000&0.000&-0.000&0.000&0.000\\
10&0.000&-0.000&0.000&-0.000&-0.000&-0.001&-0.002&0.008&-0.142&1.000&-0.138&0.005&-0.002&-0.001&-0.000&0.000&-0.000&0.000\\
11&0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.000&-0.002&0.007&-0.138&1.000&-0.133&0.005&-0.002&-0.000&-0.000&0.000&0.000\\
12&0.000&0.000&0.000&-0.000&0.000&-0.000&-0.001&-0.001&-0.002&0.005&-0.133&1.000&-0.130&0.003&-0.002&-0.000&0.000&-0.000\\
13&0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.001&-0.002&0.005&-0.130&1.000&-0.124&0.003&-0.001&-0.000&0.000\\
14&-0.000&-0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.001&-0.002&0.003&-0.124&1.000&-0.120&0.004&-0.001&-0.000\\
15&-0.000&0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&0.000&-0.000&-0.000&-0.002&0.003&-0.120&1.000&-0.121&0.002&-0.000\\
16&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.001&0.004&-0.121&1.000&-0.103&0.004\\
17&-0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.000&0.000&0.000&-0.000&0.000&0.000&-0.000&-0.001&0.002&-0.103&1.000&-0.091\\
18&0.000&0.000&0.000&-0.000&-0.000&0.000&-0.000&0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&-0.000&0.004&-0.091&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.090&0.004&-0.001&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000\\
2&-0.090&1.000&-0.118&0.007&-0.002&0.000&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000\\
3&0.004&-0.118&1.000&-0.134&0.009&-0.002&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000\\
4&-0.001&0.007&-0.134&1.000&-0.142&0.010&-0.001&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000\\
5&0.000&-0.002&0.009&-0.142&1.000&-0.148&0.011&-0.001&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000\\
6&0.000&0.000&-0.002&0.010&-0.148&1.000&-0.152&0.012&-0.001&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000\\
7&-0.000&0.000&0.000&-0.001&0.011&-0.152&1.000&-0.155&0.013&-0.001&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000\\
8&0.000&0.000&-0.000&0.000&-0.001&0.012&-0.155&1.000&-0.153&0.012&-0.001&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000\\
9&-0.000&-0.000&0.000&-0.000&0.000&-0.001&0.013&-0.153&1.000&-0.152&0.012&-0.001&0.000&-0.000&0.000&-0.000&0.000&-0.000\\
10&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.012&-0.152&1.000&-0.147&0.012&-0.001&0.000&-0.000&0.000&-0.000&0.000\\
11&-0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.012&-0.147&1.000&-0.143&0.011&-0.001&0.000&-0.000&0.000&-0.000\\
12&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.012&-0.143&1.000&-0.139&0.010&-0.001&0.000&-0.000&0.000\\
13&-0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.011&-0.139&1.000&-0.133&0.009&-0.001&0.000&-0.000\\
14&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.010&-0.133&1.000&-0.124&0.007&-0.001&0.000\\
15&-0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.009&-0.124&1.000&-0.116&0.006&-0.001\\
16&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.007&-0.116&1.000&-0.105&0.004\\
17&-0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.006&-0.105&1.000&-0.088\\
18&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.004&-0.088&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&-0.065&0.004&-0.000&0.000&-0.000&0.000&-0.000&-0.000&0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&0.000&0.000\\
2&-0.065&1.000&-0.083&0.005&-0.000&0.000&-0.000&0.000&0.000&-0.000&-0.000&-0.000&-0.000&0.000&-0.000&0.000&-0.000&-0.001\\
3&0.004&-0.083&1.000&-0.100&0.007&-0.000&0.000&-0.000&0.000&0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001\\
4&-0.000&0.005&-0.100&1.000&-0.111&0.008&-0.001&0.000&-0.000&0.000&-0.000&-0.000&-0.000&0.000&0.000&-0.000&-0.001&-0.001\\
5&0.000&-0.000&0.007&-0.111&1.000&-0.118&0.009&-0.001&0.000&-0.000&0.000&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001\\
6&-0.000&0.000&-0.000&0.008&-0.118&1.000&-0.124&0.010&-0.001&0.000&-0.000&-0.000&-0.000&0.000&-0.000&-0.001&0.000&-0.001\\
7&0.000&-0.000&0.000&-0.001&0.009&-0.124&1.000&-0.126&0.010&-0.001&-0.000&0.000&-0.001&-0.000&-0.000&-0.000&-0.001&0.000\\
8&-0.000&0.000&-0.000&0.000&-0.001&0.010&-0.126&1.000&-0.127&0.010&-0.001&-0.000&-0.000&-0.000&-0.000&-0.000&-0.001&-0.000\\
9&-0.000&0.000&0.000&-0.000&0.000&-0.001&0.010&-0.127&1.000&-0.127&0.009&-0.001&-0.000&-0.000&-0.000&-0.000&-0.001&0.000\\
10&0.000&-0.000&0.000&0.000&-0.000&0.000&-0.001&0.010&-0.127&1.000&-0.125&0.008&-0.001&-0.000&-0.000&-0.000&0.000&0.000\\
11&0.000&-0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.001&0.009&-0.125&1.000&-0.121&0.008&-0.001&-0.000&-0.001&0.000&-0.000\\
12&0.000&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&-0.001&0.008&-0.121&1.000&-0.118&0.008&-0.001&-0.000&0.000&0.000\\
13&0.000&-0.000&0.000&-0.000&0.000&-0.000&-0.001&-0.000&-0.000&-0.001&0.008&-0.118&1.000&-0.113&0.006&-0.001&0.000&-0.000\\
14&-0.000&0.000&-0.000&0.000&-0.000&0.000&-0.000&-0.000&-0.000&-0.000&-0.001&0.008&-0.113&1.000&-0.106&0.006&-0.001&0.000\\
15&0.000&-0.000&0.000&0.000&0.000&-0.000&-0.000&-0.000&-0.000&-0.000&-0.000&-0.001&0.006&-0.106&1.000&-0.106&0.004&-0.001\\
16&-0.000&0.000&-0.000&-0.000&-0.000&-0.001&-0.000&-0.000&-0.000&-0.000&-0.001&-0.000&-0.001&0.006&-0.106&1.000&-0.091&0.003\\
17&0.000&-0.000&0.000&-0.001&0.000&0.000&-0.001&-0.001&-0.001&0.000&0.000&0.000&0.000&-0.001&0.004&-0.091&1.000&-0.073\\
18&0.000&-0.001&-0.001&-0.001&-0.001&-0.001&0.000&-0.000&0.000&0.000&-0.000&0.000&-0.000&0.000&-0.001&0.003&-0.073&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline
\hline
$i$-th $q^2$ bin&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
$N_{\rm tag}$&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
$D^0$ lifetime&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24\\
MC stat.&0.13&0.11&0.11&0.11&0.11&0.11&0.11&0.11&0.12&0.12&0.13&0.14&0.16&0.18&0.20&0.25&0.33&0.54\\
$E_{\rm extra \gamma}^{\rm max}$ cut&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$U_{\rm miss}$ fit&0.42&0.13&0.12&0.12&0.14&0.17&0.16&0.18&0.18&0.18&0.17&0.19&0.17&0.15&0.18&2.59&5.12&9.89\\
$K$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.11&0.14&0.27\\
$K$ PID&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$\mu$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$\mu$ PID&0.12&0.12&0.11&0.11&0.11&0.11&0.10&0.10&0.10&0.11&0.11&0.11&0.12&0.12&0.12&0.13&0.13&0.15\\
MC model&0.12&0.40&0.59&0.07&0.20&0.39&0.24&0.38&0.47&0.27&0.34&0.49&0.44&0.12&0.92&0.61&1.23&1.83\\
\hline
Total&0.64&0.63&0.76&0.48&0.52&0.63&0.55&0.62&0.68&0.56&0.60&0.70&0.67&0.52&1.06&2.71&5.30&10.08\\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline
\hline
$i$-th $q^2$ bin&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
$N_{\rm tag}$&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
$D^+$ lifetime&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48\\
MC stat.&0.10&0.11&0.11&0.12&0.12&0.13&0.13&0.14&0.15&0.16&0.17&0.18&0.20&0.23&0.26&0.31&0.40&0.58\\
$E_{\rm extra \gamma}^{\rm max}$ cut&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$U_{\rm miss}$ fit&0.07&0.07&0.06&0.06&0.06&0.06&0.06&0.05&0.07&0.05&0.04&0.06&0.07&0.05&0.08&0.08&0.09&0.09\\
$e^+$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$e^+$ PID&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$K_S^0$ reconstruction&0.15&0.17&0.19&0.22&0.24&0.31&0.39&0.46&0.54&0.63&0.75&0.83&0.88&0.95&1.04&1.13&1.17&1.37\\
$\pi$ tracking&0.10&0.10&0.10&0.10&0.10&0.11&0.11&0.12&0.12&0.13&0.13&0.13&0.14&0.14&0.14&0.15&0.16&0.19\\
Quoted BF&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07\\
MC model&0.15&0.40&0.27&0.42&0.41&0.21&0.54&0.29&0.66&0.74&0.69&0.47&0.14&0.33&0.87&1.24&1.52&0.54\\
\hline
Total&0.65&0.76&0.70&0.78&0.78&0.73&0.91&0.83&1.06&1.16&1.20&1.15&1.10&1.20&1.51&1.82&2.06&1.71\\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline
\hline
$i$-th $q^2$ bin&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
$N_{\rm tag}$&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
$D^+$ lifetime&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48\\
MC stat.&0.15&0.13&0.13&0.13&0.13&0.13&0.14&0.14&0.15&0.16&0.17&0.18&0.20&0.23&0.26&0.31&0.40&0.55\\
$E_{\rm extra \gamma}^{\rm max}$ cut&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$U_{\rm miss}$ fit&0.04&0.03&0.04&0.05&0.04&0.06&0.06&0.06&0.06&0.07&0.07&0.06&0.09&0.08&0.11&0.84&1.14&2.52\\
$\mu^+$ tracking&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
$\mu^+$ PID&0.10&0.11&0.11&0.10&0.10&0.10&0.10&0.10&0.10&0.11&0.11&0.11&0.12&0.12&0.12&0.13&0.13&0.15\\
$K_S^0$ reconstruction&0.55&0.17&0.20&0.22&0.24&0.31&0.39&0.46&0.54&0.63&0.75&0.83&0.88&0.95&1.04&1.13&1.18&1.40\\
$\pi$ tracking&0.10&0.10&0.10&0.10&0.10&0.11&0.11&0.12&0.12&0.13&0.13&0.13&0.14&0.14&0.14&0.15&0.16&0.19\\
Quoted BF&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07&0.07\\
MC model&0.33&0.37&0.30&0.07&0.40&0.16&0.42&0.42&0.10&0.28&0.38&0.21&0.67&0.50&1.11&0.36&1.11&1.22\\
\hline
Total&0.90&0.74&0.72&0.66&0.78&0.72&0.85&0.89&0.84&0.94&1.06&1.07&1.29&1.26&1.67&1.61&2.12&3.25\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm syst}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.764&0.716&0.757&0.770&0.709&0.754&0.775&0.750&0.569&0.806&0.779&0.776&0.674&0.720&0.558&0.608&0.442\\
2&0.764&1.000&0.776&0.821&0.809&0.798&0.801&0.745&0.819&0.726&0.799&0.803&0.793&0.775&0.692&0.701&0.649&0.567\\
3&0.716&0.776&1.000&0.807&0.801&0.834&0.799&0.673&0.836&0.830&0.746&0.778&0.762&0.825&0.625&0.793&0.650&0.650\\
4&0.757&0.821&0.807&1.000&0.789&0.833&0.812&0.716&0.842&0.796&0.782&0.802&0.788&0.816&0.665&0.764&0.660&0.623\\
5&0.770&0.809&0.801&0.789&1.000&0.770&0.799&0.730&0.817&0.736&0.788&0.795&0.785&0.778&0.679&0.710&0.646&0.575\\
6&0.709&0.798&0.834&0.833&0.770&1.000&0.768&0.669&0.837&0.839&0.741&0.776&0.760&0.829&0.619&0.801&0.650&0.657\\
7&0.754&0.801&0.799&0.812&0.799&0.768&1.000&0.677&0.816&0.746&0.774&0.786&0.774&0.780&0.664&0.718&0.641&0.583\\
8&0.775&0.745&0.673&0.716&0.730&0.669&0.677&1.000&0.675&0.525&0.771&0.742&0.739&0.632&0.692&0.515&0.576&0.407\\
9&0.750&0.819&0.836&0.842&0.817&0.837&0.816&0.675&1.000&0.795&0.778&0.799&0.786&0.824&0.658&0.777&0.661&0.634\\
10&0.569&0.726&0.830&0.796&0.736&0.839&0.746&0.525&0.795&1.000&0.603&0.694&0.670&0.850&0.486&0.884&0.611&0.735\\
11&0.806&0.799&0.746&0.782&0.788&0.741&0.774&0.771&0.778&0.603&1.000&0.761&0.788&0.709&0.717&0.605&0.625&0.483\\
12&0.779&0.803&0.778&0.802&0.795&0.776&0.786&0.742&0.799&0.694&0.761&1.000&0.749&0.753&0.689&0.671&0.636&0.541\\
13&0.776&0.793&0.762&0.788&0.785&0.760&0.774&0.739&0.786&0.670&0.788&0.749&1.000&0.705&0.688&0.649&0.627&0.523\\
14&0.674&0.775&0.825&0.816&0.778&0.829&0.780&0.632&0.824&0.850&0.709&0.753&0.705&1.000&0.552&0.810&0.635&0.666\\
15&0.720&0.692&0.625&0.665&0.679&0.619&0.664&0.692&0.658&0.486&0.717&0.689&0.688&0.552&1.000&0.446&0.537&0.377\\
16&0.558&0.701&0.793&0.764&0.710&0.801&0.718&0.515&0.777&0.884&0.605&0.671&0.649&0.810&0.446&1.000&0.554&0.697\\
17&0.608&0.649&0.650&0.660&0.646&0.650&0.641&0.576&0.661&0.611&0.625&0.636&0.627&0.635&0.537&0.554&1.000&0.438\\
18&0.442&0.567&0.650&0.623&0.575&0.657&0.583&0.407&0.634&0.735&0.483&0.541&0.523&0.666&0.377&0.697&0.438&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm syst}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.579&0.542&0.643&0.640&0.587&0.621&0.585&0.557&0.605&0.591&0.546&0.563&0.603&0.440&0.137&0.091&0.062\\
2&0.579&1.000&0.904&0.733&0.833&0.885&0.843&0.876&0.883&0.838&0.862&0.875&0.874&0.725&0.840&0.232&0.187&0.140\\
3&0.542&0.904&1.000&0.630&0.781&0.881&0.805&0.870&0.895&0.806&0.847&0.891&0.880&0.653&0.904&0.240&0.205&0.157\\
4&0.643&0.733&0.630&1.000&0.799&0.721&0.785&0.719&0.672&0.762&0.733&0.657&0.684&0.786&0.494&0.161&0.099&0.065\\
5&0.640&0.833&0.781&0.799&1.000&0.794&0.834&0.809&0.786&0.816&0.811&0.774&0.788&0.779&0.665&0.197&0.142&0.101\\
6&0.587&0.885&0.881&0.721&0.794&1.000&0.801&0.853&0.856&0.816&0.838&0.848&0.848&0.711&0.810&0.224&0.180&0.134\\
7&0.621&0.843&0.805&0.785&0.834&0.801&1.000&0.794&0.803&0.811&0.814&0.791&0.801&0.754&0.704&0.204&0.152&0.110\\
8&0.585&0.876&0.870&0.719&0.809&0.853&0.794&1.000&0.826&0.812&0.831&0.839&0.839&0.708&0.798&0.221&0.177&0.132\\
9&0.557&0.883&0.895&0.672&0.786&0.856&0.803&0.826&1.000&0.775&0.830&0.854&0.849&0.673&0.840&0.228&0.189&0.142\\
10&0.605&0.838&0.806&0.762&0.816&0.816&0.811&0.812&0.775&1.000&0.779&0.789&0.796&0.735&0.711&0.204&0.155&0.112\\
11&0.591&0.862&0.847&0.733&0.811&0.838&0.814&0.831&0.830&0.779&1.000&0.799&0.825&0.716&0.767&0.215&0.169&0.125\\
12&0.546&0.875&0.891&0.657&0.774&0.848&0.791&0.839&0.854&0.789&0.799&1.000&0.822&0.661&0.839&0.227&0.189&0.143\\
13&0.563&0.874&0.880&0.684&0.788&0.848&0.801&0.839&0.849&0.796&0.825&0.822&1.000&0.655&0.819&0.222&0.183&0.137\\
14&0.603&0.725&0.653&0.786&0.779&0.711&0.754&0.708&0.673&0.735&0.716&0.661&0.655&1.000&0.509&0.166&0.108&0.073\\
15&0.440&0.840&0.904&0.494&0.665&0.810&0.704&0.798&0.840&0.711&0.767&0.839&0.819&0.509&1.000&0.126&0.215&0.161\\
16&0.137&0.232&0.240&0.161&0.197&0.224&0.204&0.221&0.228&0.204&0.215&0.227&0.222&0.166&0.126&1.000&-0.048&0.045\\
17&0.091&0.187&0.205&0.099&0.142&0.180&0.152&0.177&0.189&0.155&0.169&0.189&0.183&0.108&0.215&-0.048&1.000&-0.050\\
18&0.062&0.140&0.157&0.065&0.101&0.134&0.110&0.132&0.142&0.112&0.125&0.143&0.137&0.073&0.161&0.045&-0.050&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm syst}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.749&0.774&0.745&0.739&0.742&0.697&0.706&0.653&0.629&0.616&0.606&0.570&0.558&0.528&0.486&0.445&0.371\\
2&0.749&1.000&0.758&0.804&0.791&0.730&0.777&0.717&0.752&0.737&0.709&0.653&0.544&0.572&0.628&0.619&0.592&0.403\\
3&0.774&0.758&1.000&0.737&0.761&0.731&0.737&0.713&0.707&0.690&0.672&0.641&0.569&0.578&0.591&0.566&0.531&0.401\\
4&0.745&0.804&0.737&1.000&0.748&0.723&0.773&0.715&0.754&0.742&0.717&0.664&0.557&0.586&0.641&0.633&0.605&0.418\\
5&0.739&0.791&0.761&0.748&1.000&0.680&0.770&0.716&0.750&0.739&0.718&0.669&0.568&0.595&0.644&0.632&0.603&0.425\\
6&0.742&0.730&0.731&0.723&0.680&1.000&0.671&0.720&0.687&0.675&0.672&0.665&0.623&0.620&0.602&0.564&0.520&0.438\\
7&0.697&0.777&0.737&0.773&0.770&0.671&1.000&0.693&0.790&0.785&0.769&0.718&0.606&0.644&0.708&0.701&0.670&0.477\\
8&0.706&0.717&0.713&0.715&0.716&0.720&0.693&1.000&0.691&0.725&0.725&0.718&0.669&0.675&0.667&0.632&0.586&0.492\\
9&0.653&0.752&0.707&0.754&0.750&0.687&0.790&0.691&1.000&0.775&0.795&0.741&0.624&0.668&0.742&0.740&0.709&0.506\\
10&0.629&0.737&0.690&0.742&0.739&0.675&0.785&0.725&0.775&1.000&0.773&0.752&0.630&0.677&0.756&0.755&0.724&0.518\\
11&0.616&0.709&0.672&0.717&0.718&0.672&0.769&0.725&0.795&0.773&1.000&0.731&0.663&0.700&0.760&0.752&0.715&0.537\\
12&0.606&0.653&0.641&0.664&0.669&0.665&0.718&0.718&0.741&0.752&0.731&1.000&0.660&0.719&0.726&0.699&0.653&0.545\\
13&0.570&0.544&0.569&0.557&0.568&0.623&0.606&0.669&0.624&0.630&0.663&0.660&1.000&0.652&0.633&0.576&0.519&0.518\\
14&0.558&0.572&0.578&0.586&0.595&0.620&0.644&0.675&0.668&0.677&0.700&0.719&0.652&1.000&0.637&0.635&0.581&0.529\\
15&0.528&0.628&0.591&0.641&0.644&0.602&0.708&0.667&0.742&0.756&0.760&0.726&0.633&0.637&1.000&0.696&0.694&0.525\\
16&0.486&0.619&0.566&0.633&0.632&0.564&0.701&0.632&0.740&0.755&0.752&0.699&0.576&0.635&0.696&1.000&0.680&0.503\\
17&0.445&0.592&0.531&0.605&0.603&0.520&0.670&0.586&0.709&0.724&0.715&0.653&0.519&0.581&0.694&0.680&1.000&0.427\\
18&0.371&0.403&0.401&0.418&0.425&0.438&0.477&0.492&0.506&0.518&0.537&0.545&0.518&0.529&0.525&0.503&0.427&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccc}
\hline
\hline
$\rho_{ij}^{\rm syst}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18\\ \hline
1&1.000&0.688&0.708&0.661&0.725&0.717&0.762&0.770&0.730&0.762&0.770&0.738&0.754&0.736&0.708&0.586&0.555&0.410\\
2&0.688&1.000&0.727&0.664&0.756&0.692&0.738&0.724&0.618&0.650&0.643&0.578&0.639&0.593&0.615&0.437&0.468&0.335\\
3&0.708&0.727&1.000&0.649&0.744&0.701&0.729&0.718&0.640&0.660&0.650&0.597&0.632&0.597&0.595&0.449&0.455&0.326\\
4&0.661&0.664&0.649&1.000&0.624&0.694&0.650&0.643&0.661&0.634&0.608&0.597&0.545&0.545&0.466&0.434&0.361&0.259\\
5&0.725&0.756&0.744&0.624&1.000&0.663&0.753&0.741&0.637&0.677&0.675&0.612&0.675&0.630&0.652&0.472&0.500&0.361\\
6&0.717&0.692&0.701&0.694&0.663&1.000&0.671&0.703&0.691&0.688&0.674&0.652&0.630&0.621&0.565&0.492&0.440&0.319\\
7&0.762&0.738&0.729&0.650&0.753&0.671&1.000&0.736&0.680&0.722&0.728&0.674&0.728&0.691&0.700&0.531&0.542&0.396\\
8&0.770&0.724&0.718&0.643&0.741&0.703&0.736&1.000&0.657&0.736&0.743&0.694&0.742&0.709&0.713&0.551&0.555&0.407\\
9&0.730&0.618&0.640&0.661&0.637&0.691&0.680&0.657&1.000&0.685&0.715&0.715&0.660&0.671&0.582&0.555&0.462&0.342\\
10&0.762&0.650&0.660&0.634&0.677&0.688&0.722&0.736&0.685&1.000&0.720&0.734&0.728&0.720&0.675&0.583&0.533&0.396\\
11&0.770&0.643&0.650&0.608&0.675&0.674&0.728&0.743&0.715&0.720&1.000&0.712&0.756&0.742&0.712&0.600&0.563&0.419\\
12&0.738&0.578&0.597&0.597&0.612&0.652&0.674&0.694&0.715&0.734&0.712&1.000&0.681&0.719&0.646&0.595&0.517&0.387\\
13&0.754&0.639&0.632&0.545&0.675&0.630&0.728&0.742&0.660&0.728&0.756&0.681&1.000&0.716&0.762&0.588&0.598&0.445\\
14&0.736&0.593&0.597&0.545&0.630&0.621&0.691&0.709&0.671&0.720&0.742&0.719&0.716&1.000&0.685&0.592&0.563&0.422\\
15&0.708&0.615&0.595&0.466&0.652&0.565&0.700&0.713&0.582&0.675&0.712&0.646&0.762&0.685&1.000&0.514&0.608&0.450\\
16&0.586&0.437&0.449&0.434&0.472&0.492&0.531&0.551&0.555&0.583&0.600&0.595&0.588&0.592&0.514&1.000&0.393&0.333\\
17&0.555&0.468&0.455&0.361&0.500&0.440&0.542&0.555&0.462&0.533&0.563&0.517&0.598&0.563&0.608&0.393&1.000&0.309\\
18&0.410&0.335&0.326&0.259&0.361&0.319&0.396&0.407&0.342&0.396&0.419&0.387&0.445&0.422&0.450&0.333&0.309&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36\\ \hline
1&1.000&0.331&0.376&0.369&0.361&0.349&0.341&0.320&0.327&0.303&0.296&0.282&0.264&0.249&0.200&0.199&0.145&0.112&0.038&0.034&0.033&0.031&0.030&0.029&0.027&0.027&0.023&0.022&0.021&0.020&0.019&0.017&0.014&0.012&0.010&0.008\\
2&0.331&1.000&0.335&0.400&0.374&0.388&0.357&0.303&0.352&0.381&0.290&0.287&0.267&0.282&0.190&0.246&0.153&0.142&0.034&0.031&0.030&0.028&0.027&0.027&0.024&0.024&0.021&0.020&0.019&0.018&0.017&0.016&0.013&0.011&0.009&0.007\\
3&0.376&0.335&1.000&0.333&0.393&0.423&0.372&0.286&0.376&0.455&0.283&0.291&0.268&0.314&0.179&0.292&0.160&0.170&0.031&0.028&0.027&0.026&0.024&0.024&0.022&0.022&0.019&0.018&0.017&0.016&0.016&0.014&0.012&0.010&0.008&0.006\\
4&0.369&0.400&0.333&1.000&0.271&0.403&0.353&0.285&0.355&0.409&0.278&0.281&0.260&0.291&0.179&0.263&0.152&0.153&0.032&0.028&0.028&0.026&0.025&0.025&0.022&0.022&0.020&0.019&0.018&0.017&0.016&0.014&0.012&0.010&0.008&0.006\\
5&0.361&0.374&0.393&0.271&1.000&0.263&0.342&0.278&0.331&0.363&0.269&0.268&0.248&0.267&0.175&0.235&0.143&0.136&0.032&0.028&0.028&0.026&0.025&0.025&0.022&0.022&0.020&0.018&0.017&0.017&0.016&0.014&0.012&0.010&0.008&0.006\\
6&0.349&0.388&0.423&0.403&0.263&1.000&0.245&0.275&0.355&0.435&0.265&0.274&0.253&0.299&0.168&0.278&0.151&0.163&0.029&0.026&0.025&0.024&0.023&0.023&0.020&0.020&0.018&0.017&0.016&0.015&0.015&0.013&0.011&0.009&0.008&0.006\\
7&0.341&0.357&0.372&0.353&0.342&0.245&1.000&0.143&0.325&0.353&0.254&0.254&0.236&0.257&0.165&0.229&0.137&0.132&0.030&0.026&0.026&0.024&0.023&0.023&0.021&0.021&0.018&0.017&0.016&0.016&0.015&0.014&0.011&0.009&0.008&0.006\\
8&0.320&0.303&0.286&0.285&0.278&0.275&0.143&1.000&0.132&0.234&0.229&0.219&0.206&0.190&0.157&0.150&0.112&0.084&0.030&0.026&0.026&0.024&0.023&0.023&0.021&0.021&0.019&0.017&0.016&0.016&0.015&0.014&0.011&0.009&0.008&0.006\\
9&0.327&0.352&0.376&0.355&0.331&0.355&0.325&0.132&1.000&0.277&0.253&0.248&0.230&0.262&0.158&0.239&0.136&0.139&0.028&0.025&0.024&0.023&0.022&0.022&0.020&0.020&0.017&0.016&0.015&0.015&0.014&0.013&0.011&0.009&0.007&0.006\\
10&0.303&0.381&0.455&0.409&0.363&0.435&0.353&0.234&0.277&1.000&0.141&0.269&0.239&0.329&0.142&0.331&0.153&0.196&0.022&0.020&0.019&0.018&0.017&0.017&0.016&0.016&0.014&0.013&0.012&0.012&0.011&0.010&0.009&0.007&0.006&0.004\\
11&0.296&0.290&0.283&0.278&0.269&0.265&0.254&0.229&0.253&0.141&1.000&0.084&0.201&0.189&0.145&0.157&0.108&0.089&0.027&0.024&0.024&0.022&0.021&0.021&0.019&0.019&0.017&0.016&0.015&0.014&0.014&0.012&0.010&0.009&0.007&0.005\\
12&0.282&0.287&0.291&0.281&0.268&0.274&0.254&0.219&0.248&0.269&0.084&1.000&0.068&0.203&0.136&0.171&0.109&0.098&0.025&0.022&0.022&0.021&0.020&0.020&0.018&0.018&0.016&0.015&0.014&0.013&0.013&0.011&0.010&0.008&0.007&0.005\\
13&0.264&0.267&0.268&0.260&0.248&0.253&0.236&0.206&0.230&0.239&0.201&0.068&1.000&0.066&0.133&0.155&0.101&0.089&0.024&0.021&0.021&0.019&0.019&0.018&0.017&0.017&0.015&0.014&0.013&0.012&0.012&0.011&0.009&0.008&0.006&0.005\\
14&0.249&0.282&0.314&0.291&0.267&0.299&0.257&0.190&0.262&0.329&0.189&0.203&0.066&1.000&0.002&0.215&0.110&0.123&0.020&0.018&0.018&0.017&0.016&0.016&0.014&0.014&0.013&0.012&0.011&0.011&0.010&0.009&0.008&0.006&0.005&0.004\\
15&0.200&0.190&0.179&0.179&0.175&0.168&0.165&0.157&0.158&0.142&0.145&0.136&0.133&0.002&1.000&-0.017&0.075&0.052&0.019&0.017&0.016&0.015&0.015&0.015&0.013&0.013&0.012&0.011&0.010&0.010&0.009&0.009&0.007&0.006&0.005&0.004\\
16&0.199&0.246&0.292&0.263&0.235&0.278&0.229&0.150&0.239&0.331&0.157&0.171&0.155&0.215&-0.017&1.000&-0.004&0.129&0.015&0.013&0.013&0.012&0.012&0.012&0.010&0.010&0.009&0.009&0.008&0.008&0.007&0.007&0.006&0.005&0.004&0.003\\
17&0.145&0.153&0.160&0.152&0.143&0.151&0.137&0.112&0.136&0.153&0.108&0.109&0.101&0.110&0.075&-0.004&1.000&-0.041&0.012&0.011&0.011&0.010&0.010&0.010&0.009&0.009&0.008&0.007&0.007&0.006&0.006&0.006&0.005&0.004&0.003&0.002\\
18&0.112&0.142&0.170&0.153&0.136&0.163&0.132&0.084&0.139&0.196&0.089&0.098&0.089&0.123&0.052&0.129&-0.041&1.000&0.008&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.002&0.002&0.002\\
19&0.038&0.034&0.031&0.032&0.032&0.029&0.030&0.030&0.028&0.022&0.027&0.025&0.024&0.020&0.019&0.015&0.012&0.008&1.000&0.265&0.309&0.305&0.295&0.280&0.287&0.273&0.274&0.270&0.260&0.240&0.213&0.208&0.202&0.186&0.164&0.106\\
20&0.034&0.031&0.028&0.028&0.028&0.026&0.026&0.026&0.025&0.020&0.024&0.022&0.021&0.018&0.017&0.013&0.011&0.007&0.265&1.000&0.238&0.342&0.323&0.282&0.328&0.284&0.324&0.324&0.307&0.265&0.209&0.218&0.246&0.243&0.224&0.118\\
21&0.033&0.030&0.027&0.028&0.028&0.025&0.026&0.026&0.024&0.019&0.024&0.022&0.021&0.018&0.016&0.013&0.011&0.007&0.309&0.238&1.000&0.209&0.297&0.264&0.292&0.265&0.286&0.284&0.273&0.244&0.205&0.207&0.217&0.208&0.188&0.110\\
22&0.031&0.028&0.026&0.026&0.026&0.024&0.024&0.024&0.023&0.018&0.022&0.021&0.019&0.017&0.015&0.012&0.010&0.006&0.305&0.342&0.209&1.000&0.212&0.277&0.315&0.275&0.315&0.316&0.301&0.262&0.207&0.217&0.244&0.240&0.221&0.118\\
23&0.030&0.027&0.024&0.025&0.025&0.023&0.023&0.023&0.022&0.017&0.021&0.020&0.019&0.016&0.015&0.012&0.010&0.006&0.295&0.323&0.297&0.212&1.000&0.155&0.314&0.267&0.305&0.307&0.293&0.257&0.206&0.214&0.239&0.234&0.215&0.117\\
24&0.029&0.027&0.024&0.025&0.025&0.023&0.023&0.023&0.022&0.017&0.021&0.020&0.018&0.016&0.015&0.012&0.010&0.006&0.280&0.282&0.264&0.277&0.155&1.000&0.158&0.262&0.263&0.265&0.259&0.241&0.213&0.211&0.211&0.197&0.175&0.114\\
25&0.027&0.024&0.022&0.022&0.022&0.020&0.021&0.021&0.020&0.016&0.019&0.018&0.017&0.014&0.013&0.010&0.009&0.005&0.287&0.328&0.292&0.315&0.314&0.158&1.000&0.173&0.339&0.335&0.324&0.284&0.227&0.239&0.270&0.267&0.247&0.135\\
26&0.027&0.024&0.022&0.022&0.022&0.020&0.021&0.021&0.020&0.016&0.019&0.018&0.017&0.014&0.013&0.010&0.009&0.005&0.273&0.284&0.265&0.275&0.267&0.262&0.173&1.000&0.180&0.299&0.286&0.267&0.235&0.235&0.239&0.226&0.202&0.131\\
27&0.023&0.021&0.019&0.020&0.020&0.018&0.018&0.019&0.017&0.014&0.017&0.016&0.015&0.013&0.012&0.009&0.008&0.005&0.274&0.324&0.286&0.315&0.305&0.263&0.339&0.180&1.000&0.253&0.349&0.299&0.238&0.253&0.290&0.288&0.266&0.147\\
28&0.022&0.020&0.018&0.019&0.018&0.017&0.017&0.017&0.016&0.013&0.016&0.015&0.014&0.012&0.011&0.009&0.007&0.004&0.270&0.324&0.284&0.316&0.307&0.265&0.335&0.299&0.253&1.000&0.257&0.317&0.245&0.262&0.301&0.300&0.277&0.153\\
29&0.021&0.019&0.017&0.018&0.017&0.016&0.016&0.016&0.015&0.012&0.015&0.014&0.013&0.011&0.010&0.008&0.007&0.004&0.260&0.307&0.273&0.301&0.293&0.259&0.324&0.286&0.349&0.257&1.000&0.211&0.261&0.266&0.298&0.294&0.270&0.157\\
30&0.020&0.018&0.016&0.017&0.017&0.015&0.016&0.016&0.015&0.012&0.014&0.013&0.012&0.011&0.010&0.008&0.006&0.004&0.240&0.265&0.244&0.262&0.257&0.241&0.284&0.267&0.299&0.317&0.211&1.000&0.149&0.264&0.267&0.257&0.231&0.149\\
31&0.019&0.017&0.016&0.016&0.016&0.015&0.015&0.015&0.014&0.011&0.014&0.013&0.012&0.010&0.009&0.007&0.006&0.004&0.213&0.209&0.205&0.207&0.206&0.213&0.227&0.235&0.238&0.245&0.261&0.149&1.000&0.132&0.226&0.199&0.174&0.134\\
32&0.017&0.016&0.014&0.014&0.014&0.013&0.014&0.014&0.013&0.010&0.012&0.011&0.011&0.009&0.009&0.007&0.006&0.003&0.208&0.218&0.207&0.217&0.214&0.211&0.239&0.235&0.253&0.262&0.266&0.264&0.132&1.000&0.139&0.224&0.193&0.136\\
33&0.014&0.013&0.012&0.012&0.012&0.011&0.011&0.011&0.011&0.009&0.010&0.010&0.009&0.008&0.007&0.006&0.005&0.003&0.202&0.246&0.217&0.244&0.239&0.211&0.270&0.239&0.290&0.301&0.298&0.267&0.226&0.139&1.000&0.172&0.242&0.138\\
34&0.012&0.011&0.010&0.010&0.010&0.009&0.009&0.009&0.009&0.007&0.009&0.008&0.008&0.006&0.006&0.005&0.004&0.002&0.186&0.243&0.208&0.240&0.234&0.197&0.267&0.226&0.288&0.300&0.294&0.257&0.199&0.224&0.172&1.000&0.163&0.136\\
35&0.010&0.009&0.008&0.008&0.008&0.008&0.008&0.008&0.007&0.006&0.007&0.007&0.006&0.005&0.005&0.004&0.003&0.002&0.164&0.224&0.188&0.221&0.215&0.175&0.247&0.202&0.266&0.277&0.270&0.231&0.174&0.193&0.242&0.163&1.000&0.044\\
36&0.008&0.007&0.006&0.006&0.006&0.006&0.006&0.006&0.006&0.004&0.005&0.005&0.005&0.004&0.004&0.003&0.002&0.002&0.106&0.118&0.110&0.118&0.117&0.114&0.135&0.131&0.147&0.153&0.157&0.149&0.134&0.136&0.138&0.136&0.044&1.000\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&37&38&39&40&41&42&43&44&45&46&47&48&49&50&51&52&53&54&55&56&57&58&59&60&61&62&63&64&65&66&67&68&69&70&71&72\\ \hline
1&0.244&0.274&0.246&0.289&0.271&0.246&0.259&0.247&0.233&0.240&0.218&0.192&0.174&0.155&0.117&0.071&0.040&0.023&0.009&0.010&0.010&0.010&0.009&0.009&0.009&0.008&0.008&0.007&0.007&0.006&0.005&0.005&0.004&0.004&0.003&0.002\\
2&0.223&0.250&0.224&0.263&0.247&0.224&0.236&0.225&0.213&0.218&0.199&0.175&0.158&0.141&0.106&0.065&0.036&0.021&0.008&0.009&0.009&0.009&0.009&0.008&0.008&0.008&0.007&0.007&0.006&0.006&0.005&0.004&0.004&0.004&0.003&0.002\\
3&0.201&0.225&0.202&0.237&0.223&0.202&0.213&0.203&0.192&0.197&0.179&0.158&0.143&0.127&0.096&0.059&0.033&0.019&0.007&0.008&0.008&0.008&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.004&0.004&0.003&0.004&0.003&0.002\\
4&0.205&0.230&0.206&0.242&0.227&0.206&0.217&0.207&0.196&0.201&0.183&0.161&0.146&0.130&0.098&0.060&0.033&0.020&0.008&0.009&0.009&0.008&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.004&0.004&0.003&0.004&0.003&0.002\\
5&0.204&0.229&0.206&0.242&0.227&0.206&0.217&0.207&0.195&0.201&0.182&0.161&0.145&0.129&0.098&0.060&0.033&0.020&0.008&0.009&0.009&0.008&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.004&0.004&0.003&0.004&0.003&0.002\\
6&0.187&0.210&0.188&0.221&0.208&0.188&0.199&0.189&0.179&0.184&0.167&0.147&0.133&0.119&0.089&0.055&0.030&0.018&0.007&0.008&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002\\
7&0.191&0.215&0.192&0.226&0.213&0.193&0.203&0.193&0.183&0.188&0.171&0.151&0.136&0.121&0.091&0.056&0.031&0.018&0.007&0.008&0.008&0.008&0.007&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002\\
8&0.193&0.216&0.194&0.227&0.214&0.194&0.204&0.195&0.184&0.189&0.172&0.152&0.137&0.122&0.092&0.056&0.031&0.018&0.007&0.008&0.008&0.008&0.007&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002\\
9&0.180&0.201&0.181&0.212&0.199&0.181&0.191&0.182&0.172&0.176&0.160&0.141&0.128&0.114&0.086&0.052&0.029&0.017&0.007&0.008&0.007&0.007&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002\\
10&0.144&0.161&0.145&0.170&0.160&0.145&0.153&0.145&0.137&0.141&0.128&0.113&0.102&0.091&0.069&0.042&0.023&0.014&0.005&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.003&0.002&0.001\\
11&0.175&0.196&0.176&0.207&0.194&0.176&0.186&0.177&0.167&0.171&0.156&0.138&0.124&0.111&0.083&0.051&0.028&0.017&0.006&0.007&0.007&0.007&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.002\\
12&0.162&0.182&0.163&0.192&0.180&0.163&0.172&0.164&0.155&0.159&0.145&0.128&0.115&0.103&0.077&0.047&0.026&0.016&0.006&0.007&0.007&0.007&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.001\\
13&0.153&0.171&0.154&0.180&0.170&0.154&0.162&0.154&0.146&0.150&0.136&0.120&0.109&0.097&0.073&0.044&0.025&0.015&0.006&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.003&0.002&0.001\\
14&0.131&0.147&0.132&0.155&0.145&0.132&0.139&0.132&0.125&0.128&0.117&0.103&0.093&0.083&0.062&0.038&0.021&0.013&0.005&0.006&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.001\\
15&0.121&0.135&0.121&0.143&0.134&0.122&0.128&0.122&0.115&0.118&0.108&0.095&0.086&0.076&0.058&0.035&0.020&0.012&0.004&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001\\
16&0.096&0.108&0.097&0.114&0.107&0.097&0.102&0.097&0.092&0.094&0.086&0.076&0.068&0.061&0.046&0.028&0.016&0.009&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001\\
17&0.081&0.091&0.082&0.096&0.090&0.082&0.086&0.082&0.078&0.080&0.072&0.064&0.058&0.051&0.039&0.024&0.013&0.008&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001\\
18&0.054&0.060&0.054&0.063&0.060&0.054&0.057&0.054&0.051&0.053&0.048&0.042&0.038&0.034&0.026&0.016&0.009&0.006&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
19&0.009&0.010&0.009&0.010&0.010&0.009&0.009&0.009&0.008&0.009&0.008&0.007&0.006&0.005&0.004&0.003&0.001&0.001&0.247&0.245&0.246&0.246&0.233&0.234&0.225&0.224&0.224&0.211&0.205&0.186&0.165&0.156&0.127&0.142&0.109&0.079\\
20&0.008&0.009&0.008&0.009&0.009&0.008&0.008&0.008&0.007&0.008&0.007&0.006&0.005&0.005&0.004&0.002&0.001&0.001&0.225&0.220&0.221&0.221&0.209&0.211&0.204&0.203&0.204&0.192&0.187&0.171&0.152&0.144&0.117&0.132&0.101&0.073\\
21&0.008&0.008&0.008&0.009&0.008&0.008&0.008&0.008&0.007&0.007&0.007&0.006&0.005&0.005&0.004&0.002&0.001&0.001&0.225&0.217&0.219&0.219&0.207&0.210&0.203&0.203&0.204&0.193&0.189&0.173&0.153&0.146&0.119&0.134&0.103&0.075\\
22&0.007&0.008&0.007&0.008&0.008&0.007&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.004&0.003&0.002&0.001&0.001&0.220&0.207&0.209&0.210&0.199&0.202&0.197&0.197&0.200&0.189&0.187&0.171&0.152&0.145&0.119&0.134&0.103&0.075\\
23&0.007&0.008&0.007&0.008&0.008&0.007&0.007&0.007&0.007&0.007&0.006&0.005&0.005&0.004&0.003&0.002&0.001&0.001&0.216&0.201&0.203&0.204&0.193&0.197&0.192&0.193&0.196&0.186&0.184&0.169&0.151&0.144&0.118&0.133&0.103&0.075\\
24&0.007&0.008&0.007&0.008&0.007&0.007&0.007&0.007&0.006&0.007&0.006&0.005&0.005&0.004&0.003&0.002&0.001&0.001&0.231&0.205&0.208&0.210&0.200&0.205&0.202&0.205&0.209&0.201&0.200&0.186&0.166&0.158&0.131&0.149&0.115&0.085\\
25&0.006&0.007&0.006&0.007&0.007&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.003&0.002&0.001&0.001&0.226&0.191&0.195&0.197&0.188&0.196&0.195&0.199&0.205&0.198&0.200&0.186&0.166&0.160&0.133&0.152&0.117&0.088\\
26&0.006&0.007&0.006&0.007&0.007&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.003&0.002&0.001&0.001&0.243&0.198&0.202&0.205&0.196&0.206&0.206&0.211&0.219&0.213&0.217&0.202&0.182&0.175&0.146&0.167&0.130&0.098\\
27&0.005&0.006&0.005&0.006&0.006&0.005&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.001&0.000&0.230&0.180&0.185&0.188&0.181&0.191&0.193&0.199&0.208&0.203&0.208&0.195&0.175&0.169&0.142&0.163&0.126&0.096\\
28&0.005&0.006&0.005&0.006&0.006&0.005&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.002&0.001&0.001&0.000&0.233&0.176&0.181&0.185&0.178&0.189&0.193&0.200&0.210&0.207&0.213&0.201&0.181&0.175&0.147&0.170&0.132&0.101\\
29&0.005&0.005&0.005&0.006&0.005&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.001&0.001&0.000&0.241&0.173&0.180&0.184&0.178&0.191&0.197&0.206&0.217&0.216&0.223&0.211&0.191&0.186&0.157&0.181&0.141&0.108\\
30&0.005&0.005&0.005&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.002&0.001&0.001&0.000&0.244&0.170&0.178&0.182&0.176&0.190&0.197&0.207&0.220&0.219&0.227&0.216&0.195&0.190&0.161&0.186&0.145&0.111\\
31&0.004&0.005&0.004&0.005&0.005&0.004&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.001&0.001&0.000&0.241&0.166&0.173&0.178&0.172&0.187&0.194&0.204&0.217&0.217&0.226&0.214&0.194&0.189&0.160&0.185&0.144&0.111\\
32&0.004&0.004&0.004&0.005&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.001&0.001&0.000&0.229&0.154&0.161&0.166&0.161&0.175&0.183&0.193&0.206&0.206&0.215&0.205&0.185&0.181&0.153&0.178&0.139&0.107\\
33&0.003&0.004&0.003&0.004&0.004&0.003&0.004&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.000&0.202&0.133&0.139&0.143&0.139&0.153&0.160&0.170&0.182&0.182&0.191&0.182&0.165&0.162&0.137&0.159&0.124&0.096\\
34&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.000&0.000&0.177&0.114&0.120&0.124&0.120&0.133&0.140&0.149&0.160&0.161&0.169&0.161&0.146&0.143&0.122&0.142&0.110&0.086\\
35&0.002&0.003&0.002&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.000&0.000&0.151&0.096&0.101&0.104&0.102&0.112&0.118&0.126&0.135&0.136&0.144&0.137&0.125&0.122&0.104&0.121&0.094&0.073\\
36&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.000&0.000&0.000&0.126&0.077&0.081&0.084&0.082&0.092&0.098&0.105&0.113&0.115&0.121&0.116&0.106&0.104&0.089&0.103&0.081&0.063\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36\\ \hline
37&0.244&0.223&0.201&0.205&0.204&0.187&0.191&0.193&0.180&0.144&0.175&0.162&0.153&0.131&0.121&0.096&0.081&0.054&0.009&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002\\
38&0.274&0.250&0.225&0.230&0.229&0.210&0.215&0.216&0.201&0.161&0.196&0.182&0.171&0.147&0.135&0.108&0.091&0.060&0.010&0.009&0.008&0.008&0.008&0.008&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002\\
39&0.246&0.224&0.202&0.206&0.206&0.188&0.192&0.194&0.181&0.145&0.176&0.163&0.154&0.132&0.121&0.097&0.082&0.054&0.009&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002\\
40&0.289&0.263&0.237&0.242&0.242&0.221&0.226&0.227&0.212&0.170&0.207&0.192&0.180&0.155&0.143&0.114&0.096&0.063&0.010&0.009&0.009&0.008&0.008&0.008&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.004&0.003&0.003&0.002\\
41&0.271&0.247&0.223&0.227&0.227&0.208&0.213&0.214&0.199&0.160&0.194&0.180&0.170&0.145&0.134&0.107&0.090&0.060&0.010&0.009&0.008&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002\\
42&0.246&0.224&0.202&0.206&0.206&0.188&0.193&0.194&0.181&0.145&0.176&0.163&0.154&0.132&0.122&0.097&0.082&0.054&0.009&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002\\
43&0.259&0.236&0.213&0.217&0.217&0.199&0.203&0.204&0.191&0.153&0.186&0.172&0.162&0.139&0.128&0.102&0.086&0.057&0.009&0.008&0.008&0.008&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.002&0.002\\
44&0.247&0.225&0.203&0.207&0.207&0.189&0.193&0.195&0.182&0.145&0.177&0.164&0.154&0.132&0.122&0.097&0.082&0.054&0.009&0.008&0.008&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.002\\
45&0.233&0.213&0.192&0.196&0.195&0.179&0.183&0.184&0.172&0.137&0.167&0.155&0.146&0.125&0.115&0.092&0.078&0.051&0.008&0.007&0.007&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.002\\
46&0.240&0.218&0.197&0.201&0.201&0.184&0.188&0.189&0.176&0.141&0.171&0.159&0.150&0.128&0.118&0.094&0.080&0.053&0.009&0.008&0.007&0.007&0.007&0.007&0.006&0.006&0.005&0.005&0.005&0.004&0.004&0.004&0.003&0.003&0.002&0.002\\
47&0.218&0.199&0.179&0.183&0.182&0.167&0.171&0.172&0.160&0.128&0.156&0.145&0.136&0.117&0.108&0.086&0.072&0.048&0.008&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.002&0.002&0.002\\
48&0.192&0.175&0.158&0.161&0.161&0.147&0.151&0.152&0.141&0.113&0.138&0.128&0.120&0.103&0.095&0.076&0.064&0.042&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001\\
49&0.174&0.158&0.143&0.146&0.145&0.133&0.136&0.137&0.128&0.102&0.124&0.115&0.109&0.093&0.086&0.068&0.058&0.038&0.006&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001\\
50&0.155&0.141&0.127&0.130&0.129&0.119&0.121&0.122&0.114&0.091&0.111&0.103&0.097&0.083&0.076&0.061&0.051&0.034&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.001&0.001\\
51&0.117&0.106&0.096&0.098&0.098&0.089&0.091&0.092&0.086&0.069&0.083&0.077&0.073&0.062&0.058&0.046&0.039&0.026&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001\\
52&0.071&0.065&0.059&0.060&0.060&0.055&0.056&0.056&0.052&0.042&0.051&0.047&0.044&0.038&0.035&0.028&0.024&0.016&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
53&0.040&0.036&0.033&0.033&0.033&0.030&0.031&0.031&0.029&0.023&0.028&0.026&0.025&0.021&0.020&0.016&0.013&0.009&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000\\
54&0.023&0.021&0.019&0.020&0.020&0.018&0.018&0.018&0.017&0.014&0.017&0.016&0.015&0.013&0.012&0.009&0.008&0.006&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
55&0.009&0.008&0.007&0.008&0.008&0.007&0.007&0.007&0.007&0.005&0.006&0.006&0.006&0.005&0.004&0.004&0.003&0.002&0.247&0.225&0.225&0.220&0.216&0.231&0.226&0.243&0.230&0.233&0.241&0.244&0.241&0.229&0.202&0.177&0.151&0.126\\
56&0.010&0.009&0.008&0.009&0.009&0.008&0.008&0.008&0.008&0.006&0.007&0.007&0.006&0.006&0.005&0.004&0.003&0.002&0.245&0.220&0.217&0.207&0.201&0.205&0.191&0.198&0.180&0.176&0.173&0.170&0.166&0.154&0.133&0.114&0.096&0.077\\
57&0.010&0.009&0.008&0.009&0.009&0.008&0.008&0.008&0.007&0.006&0.007&0.007&0.006&0.005&0.005&0.004&0.003&0.002&0.246&0.221&0.219&0.209&0.203&0.208&0.195&0.202&0.185&0.181&0.180&0.178&0.173&0.161&0.139&0.120&0.101&0.081\\
58&0.010&0.009&0.008&0.008&0.008&0.008&0.008&0.008&0.007&0.006&0.007&0.007&0.006&0.005&0.005&0.004&0.003&0.002&0.246&0.221&0.219&0.210&0.204&0.210&0.197&0.205&0.188&0.185&0.184&0.182&0.178&0.166&0.143&0.124&0.104&0.084\\
59&0.009&0.009&0.008&0.008&0.008&0.007&0.007&0.007&0.007&0.006&0.007&0.006&0.006&0.005&0.005&0.004&0.003&0.002&0.233&0.209&0.207&0.199&0.193&0.200&0.188&0.196&0.181&0.178&0.178&0.176&0.172&0.161&0.139&0.120&0.102&0.082\\
60&0.009&0.008&0.008&0.008&0.008&0.007&0.007&0.007&0.007&0.005&0.007&0.006&0.006&0.005&0.005&0.004&0.003&0.002&0.234&0.211&0.210&0.202&0.197&0.205&0.196&0.206&0.191&0.189&0.191&0.190&0.187&0.175&0.153&0.133&0.112&0.092\\
61&0.009&0.008&0.007&0.007&0.007&0.007&0.007&0.007&0.006&0.005&0.006&0.006&0.005&0.005&0.004&0.003&0.003&0.002&0.225&0.204&0.203&0.197&0.192&0.202&0.195&0.206&0.193&0.193&0.197&0.197&0.194&0.183&0.160&0.140&0.118&0.098\\
62&0.008&0.008&0.007&0.007&0.007&0.006&0.007&0.007&0.006&0.005&0.006&0.006&0.005&0.004&0.004&0.003&0.003&0.002&0.224&0.203&0.203&0.197&0.193&0.205&0.199&0.211&0.199&0.200&0.206&0.207&0.204&0.193&0.170&0.149&0.126&0.105\\
63&0.008&0.007&0.007&0.007&0.007&0.006&0.006&0.006&0.006&0.005&0.006&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.224&0.204&0.204&0.200&0.196&0.209&0.205&0.219&0.208&0.210&0.217&0.220&0.217&0.206&0.182&0.160&0.135&0.113\\
64&0.007&0.007&0.006&0.006&0.006&0.006&0.006&0.006&0.005&0.004&0.005&0.005&0.005&0.004&0.004&0.003&0.002&0.001&0.211&0.192&0.193&0.189&0.186&0.201&0.198&0.213&0.203&0.207&0.216&0.219&0.217&0.206&0.182&0.161&0.136&0.115\\
65&0.007&0.006&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.001&0.205&0.187&0.189&0.187&0.184&0.200&0.200&0.217&0.208&0.213&0.223&0.227&0.226&0.215&0.191&0.169&0.144&0.121\\
66&0.006&0.006&0.005&0.005&0.005&0.005&0.005&0.005&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.002&0.002&0.001&0.186&0.171&0.173&0.171&0.169&0.186&0.186&0.202&0.195&0.201&0.211&0.216&0.214&0.205&0.182&0.161&0.137&0.116\\
67&0.005&0.005&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.004&0.004&0.003&0.003&0.003&0.002&0.002&0.001&0.165&0.152&0.153&0.152&0.151&0.166&0.166&0.182&0.175&0.181&0.191&0.195&0.194&0.185&0.165&0.146&0.125&0.106\\
68&0.005&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.004&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.156&0.144&0.146&0.145&0.144&0.158&0.160&0.175&0.169&0.175&0.186&0.190&0.189&0.181&0.162&0.143&0.122&0.104\\
69&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.003&0.002&0.002&0.002&0.002&0.001&0.001&0.127&0.117&0.119&0.119&0.118&0.131&0.133&0.146&0.142&0.147&0.157&0.161&0.160&0.153&0.137&0.122&0.104&0.089\\
70&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.142&0.132&0.134&0.134&0.133&0.149&0.152&0.167&0.163&0.170&0.181&0.186&0.185&0.178&0.159&0.142&0.121&0.103\\
71&0.003&0.003&0.003&0.003&0.003&0.002&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.109&0.101&0.103&0.103&0.103&0.115&0.117&0.130&0.126&0.132&0.141&0.145&0.144&0.139&0.124&0.110&0.094&0.081\\
72&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.079&0.073&0.075&0.075&0.075&0.085&0.088&0.098&0.096&0.101&0.108&0.111&0.111&0.107&0.096&0.086&0.073&0.063\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
$\rho_{ij}$&37&38&39&40&41&42&43&44&45&46&47&48&49&50&51&52&53&54&55&56&57&58&59&60&61&62&63&64&65&66&67&68&69&70&71&72\\ \hline
37&1.000&0.204&0.251&0.222&0.225&0.226&0.220&0.225&0.223&0.206&0.195&0.187&0.164&0.123&0.138&0.073&0.052&0.036&0.012&0.014&0.014&0.014&0.013&0.013&0.012&0.011&0.011&0.010&0.010&0.008&0.007&0.007&0.005&0.006&0.004&0.003\\
38&0.204&1.000&0.402&0.276&0.315&0.367&0.323&0.364&0.381&0.308&0.307&0.323&0.275&0.160&0.283&0.134&0.115&0.087&0.014&0.016&0.016&0.016&0.015&0.014&0.013&0.013&0.013&0.011&0.011&0.009&0.008&0.008&0.006&0.007&0.005&0.003\\
39&0.251&0.402&1.000&0.189&0.324&0.395&0.334&0.391&0.419&0.321&0.327&0.356&0.300&0.156&0.330&0.151&0.137&0.106&0.012&0.014&0.014&0.014&0.013&0.013&0.012&0.012&0.011&0.010&0.010&0.008&0.007&0.007&0.005&0.006&0.004&0.003\\
40&0.222&0.276&0.189&1.000&0.158&0.248&0.243&0.242&0.236&0.227&0.212&0.196&0.174&0.140&0.135&0.076&0.049&0.033&0.015&0.017&0.017&0.016&0.015&0.015&0.014&0.014&0.013&0.012&0.011&0.010&0.009&0.008&0.006&0.007&0.005&0.004\\
41&0.225&0.315&0.324&0.158&1.000&0.184&0.270&0.276&0.280&0.248&0.238&0.236&0.205&0.142&0.185&0.095&0.072&0.052&0.014&0.016&0.016&0.015&0.015&0.014&0.013&0.013&0.012&0.011&0.011&0.009&0.008&0.008&0.006&0.007&0.005&0.003\\
42&0.226&0.367&0.395&0.248&0.184&1.000&0.186&0.325&0.333&0.271&0.269&0.283&0.241&0.142&0.247&0.118&0.100&0.076&0.012&0.014&0.014&0.014&0.013&0.013&0.012&0.012&0.011&0.010&0.010&0.008&0.007&0.007&0.005&0.006&0.004&0.003\\
43&0.220&0.323&0.334&0.243&0.270&0.186&1.000&0.182&0.295&0.247&0.242&0.243&0.210&0.139&0.198&0.099&0.078&0.057&0.013&0.015&0.015&0.015&0.014&0.014&0.013&0.012&0.012&0.011&0.010&0.009&0.008&0.007&0.006&0.006&0.005&0.003\\
44&0.225&0.364&0.391&0.242&0.276&0.325&0.182&1.000&0.236&0.275&0.266&0.279&0.239&0.141&0.243&0.116&0.099&0.074&0.012&0.014&0.014&0.014&0.013&0.013&0.012&0.012&0.011&0.010&0.010&0.009&0.007&0.007&0.005&0.006&0.004&0.003\\
45&0.223&0.381&0.419&0.236&0.280&0.333&0.295&0.236&1.000&0.176&0.283&0.295&0.251&0.140&0.267&0.125&0.110&0.084&0.012&0.014&0.013&0.013&0.012&0.012&0.011&0.011&0.011&0.010&0.009&0.008&0.007&0.006&0.005&0.006&0.004&0.003\\
46&0.206&0.308&0.321&0.227&0.248&0.271&0.247&0.275&0.176&1.000&0.123&0.237&0.199&0.129&0.192&0.095&0.076&0.056&0.012&0.014&0.014&0.014&0.013&0.013&0.012&0.011&0.011&0.010&0.009&0.008&0.007&0.007&0.005&0.006&0.004&0.003\\
47&0.195&0.307&0.327&0.212&0.238&0.269&0.242&0.266&0.283&0.123&1.000&0.134&0.205&0.121&0.200&0.097&0.081&0.061&0.011&0.013&0.013&0.012&0.012&0.011&0.011&0.010&0.010&0.009&0.008&0.008&0.007&0.006&0.005&0.005&0.004&0.003\\
48&0.187&0.323&0.356&0.196&0.236&0.283&0.243&0.279&0.295&0.237&0.134&1.000&0.111&0.119&0.226&0.105&0.094&0.072&0.010&0.011&0.011&0.011&0.010&0.010&0.009&0.009&0.009&0.008&0.007&0.007&0.006&0.005&0.004&0.005&0.003&0.002\\
49&0.164&0.275&0.300&0.174&0.205&0.241&0.210&0.239&0.251&0.199&0.205&0.111&1.000&-0.005&0.191&0.088&0.077&0.059&0.009&0.010&0.010&0.010&0.009&0.009&0.008&0.008&0.008&0.007&0.007&0.006&0.005&0.005&0.004&0.004&0.003&0.002\\
50&0.123&0.160&0.156&0.140&0.142&0.142&0.139&0.141&0.140&0.129&0.121&0.119&-0.005&1.000&-0.016&0.048&0.031&0.022&0.008&0.009&0.009&0.009&0.008&0.008&0.008&0.007&0.007&0.006&0.006&0.005&0.005&0.004&0.003&0.004&0.003&0.002\\
51&0.138&0.283&0.330&0.135&0.185&0.247&0.198&0.243&0.267&0.192&0.200&0.226&0.191&-0.016&1.000&-0.000&0.098&0.074&0.006&0.007&0.007&0.007&0.006&0.006&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.003&0.002&0.001\\
52&0.073&0.134&0.151&0.076&0.095&0.118&0.099&0.116&0.125&0.095&0.097&0.105&0.088&0.048&-0.000&1.000&-0.060&0.036&0.004&0.004&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.002&0.002&0.001&0.001\\
53&0.052&0.115&0.137&0.049&0.072&0.100&0.078&0.099&0.110&0.076&0.081&0.094&0.077&0.031&0.098&-0.060&1.000&-0.056&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.002&0.001&0.001&0.001&0.001&0.001&0.001&0.000\\
54&0.036&0.087&0.106&0.033&0.052&0.076&0.057&0.074&0.084&0.056&0.061&0.072&0.059&0.022&0.074&0.036&-0.056&1.000&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.001&0.000&0.001&0.000&0.000\\
55&0.012&0.014&0.012&0.015&0.014&0.012&0.013&0.012&0.012&0.012&0.011&0.010&0.009&0.008&0.006&0.004&0.002&0.001&1.000&0.226&0.268&0.234&0.273&0.249&0.284&0.289&0.258&0.272&0.284&0.250&0.261&0.237&0.232&0.216&0.202&0.153\\
56&0.014&0.016&0.014&0.017&0.016&0.014&0.015&0.014&0.014&0.014&0.013&0.011&0.010&0.009&0.007&0.004&0.002&0.001&0.226&1.000&0.211&0.231&0.275&0.232&0.265&0.262&0.211&0.224&0.229&0.189&0.213&0.184&0.195&0.155&0.164&0.120\\
57&0.014&0.016&0.014&0.017&0.016&0.014&0.015&0.014&0.013&0.014&0.013&0.011&0.010&0.009&0.007&0.004&0.002&0.001&0.268&0.211&1.000&0.150&0.268&0.229&0.255&0.253&0.212&0.221&0.225&0.189&0.205&0.180&0.183&0.155&0.155&0.113\\
58&0.014&0.016&0.014&0.016&0.015&0.014&0.015&0.014&0.013&0.014&0.012&0.011&0.010&0.009&0.007&0.004&0.002&0.001&0.234&0.231&0.150&1.000&0.134&0.219&0.214&0.214&0.206&0.200&0.198&0.179&0.167&0.155&0.135&0.141&0.116&0.085\\
59&0.013&0.015&0.013&0.015&0.015&0.013&0.014&0.013&0.012&0.013&0.012&0.010&0.009&0.008&0.006&0.004&0.002&0.001&0.273&0.275&0.268&0.134&1.000&0.138&0.270&0.261&0.212&0.227&0.234&0.195&0.220&0.191&0.202&0.164&0.171&0.126\\
60&0.013&0.014&0.013&0.015&0.014&0.013&0.014&0.013&0.012&0.013&0.011&0.010&0.009&0.008&0.006&0.004&0.002&0.001&0.249&0.232&0.229&0.219&0.138&1.000&0.133&0.236&0.211&0.213&0.215&0.191&0.189&0.174&0.161&0.157&0.139&0.102\\
61&0.012&0.013&0.012&0.014&0.013&0.012&0.013&0.012&0.011&0.012&0.011&0.009&0.008&0.008&0.006&0.003&0.002&0.001&0.284&0.265&0.255&0.214&0.270&0.133&1.000&0.175&0.230&0.239&0.249&0.212&0.234&0.207&0.213&0.182&0.183&0.137\\
62&0.011&0.013&0.012&0.014&0.013&0.012&0.012&0.012&0.011&0.011&0.010&0.009&0.008&0.007&0.005&0.003&0.002&0.001&0.289&0.262&0.253&0.214&0.261&0.236&0.175&1.000&0.132&0.253&0.256&0.220&0.241&0.214&0.219&0.190&0.189&0.142\\
63&0.011&0.013&0.011&0.013&0.012&0.011&0.012&0.011&0.011&0.011&0.010&0.009&0.008&0.007&0.005&0.003&0.002&0.001&0.258&0.211&0.212&0.206&0.212&0.211&0.230&0.132&1.000&0.129&0.239&0.212&0.201&0.191&0.168&0.180&0.148&0.112\\
64&0.010&0.011&0.010&0.012&0.011&0.010&0.011&0.010&0.010&0.010&0.009&0.008&0.007&0.006&0.005&0.003&0.002&0.001&0.272&0.224&0.221&0.200&0.227&0.213&0.239&0.253&0.129&1.000&0.153&0.227&0.224&0.207&0.197&0.191&0.173&0.131\\
65&0.010&0.011&0.010&0.011&0.011&0.010&0.010&0.010&0.009&0.009&0.008&0.007&0.007&0.006&0.005&0.003&0.002&0.001&0.284&0.229&0.225&0.198&0.234&0.215&0.249&0.256&0.239&0.153&1.000&0.138&0.246&0.219&0.215&0.203&0.188&0.143\\
66&0.008&0.009&0.008&0.010&0.009&0.008&0.009&0.009&0.008&0.008&0.008&0.007&0.006&0.005&0.004&0.002&0.001&0.001&0.250&0.189&0.189&0.179&0.195&0.191&0.212&0.220&0.212&0.227&0.138&1.000&0.115&0.201&0.178&0.185&0.159&0.122\\
67&0.007&0.008&0.007&0.009&0.008&0.007&0.008&0.007&0.007&0.007&0.007&0.006&0.005&0.005&0.004&0.002&0.001&0.001&0.261&0.213&0.205&0.167&0.220&0.189&0.234&0.241&0.201&0.224&0.246&0.115&1.000&0.118&0.221&0.187&0.188&0.143\\
68&0.007&0.008&0.007&0.008&0.008&0.007&0.007&0.007&0.006&0.007&0.006&0.005&0.005&0.004&0.003&0.002&0.001&0.001&0.237&0.184&0.180&0.155&0.191&0.174&0.207&0.214&0.191&0.207&0.219&0.201&0.118&1.000&0.103&0.180&0.164&0.126\\
69&0.005&0.006&0.005&0.006&0.006&0.005&0.006&0.005&0.005&0.005&0.005&0.004&0.004&0.003&0.003&0.002&0.001&0.000&0.232&0.195&0.183&0.135&0.202&0.161&0.213&0.219&0.168&0.197&0.215&0.178&0.221&0.103&1.000&0.081&0.184&0.137\\
70&0.006&0.007&0.006&0.007&0.007&0.006&0.006&0.006&0.006&0.006&0.005&0.005&0.004&0.004&0.003&0.002&0.001&0.001&0.216&0.155&0.155&0.141&0.164&0.157&0.182&0.190&0.180&0.191&0.203&0.185&0.187&0.180&0.081&1.000&0.071&0.116\\
71&0.004&0.005&0.004&0.005&0.005&0.004&0.005&0.004&0.004&0.004&0.004&0.003&0.003&0.003&0.002&0.001&0.001&0.000&0.202&0.164&0.155&0.116&0.171&0.139&0.183&0.189&0.148&0.173&0.188&0.159&0.188&0.164&0.184&0.071&1.000&0.056\\
72&0.003&0.003&0.003&0.004&0.003&0.003&0.003&0.003&0.003&0.003&0.003&0.002&0.002&0.002&0.001&0.001&0.000&0.000&0.153&0.120&0.113&0.085&0.126&0.102&0.137&0.142&0.112&0.131&0.143&0.122&0.143&0.126&0.137&0.116&0.056&1.000\\
\hline
\hline
\end{tabular}
